On the Singular Structure of Graph Hypersurfaces

We show that the singular loci of graph hypersurfaces correspond set-theoretically to their rank loci. The proof holds for all configuration hypersurfaces and depends only on linear algebra. To make the conclusion for the second graph hypersurface, we prove that the second graph polynomial is a configuration polynomial. The result indicates that there may be a fruitful interplay between the current research in graph hypersurfaces and Stratified Morse Theory.

==> twoBananas.tex <==
\begin{center}
\begin{tikzpicture}[node distance = 3cm]
\SetVertexNoLabel
\GraphInit[vstyle=Classic]
%\tikzset{LabelStyle/.style = {fill=none}}
\Vertex{a}
\SO(a){b}
%\tikzstyle{EdgeStyle}=[post]
\Edge[style={bend left,out=90, in=90},label={$e_1$},labelstyle={left}](b)(a)
\Edge[style={bend left},label={$e_2$},labelstyle={right}](b)(a)
%\tikzstyle{EdgeStyle}=[pre]
\Edge[style={bend right},label={$e_3$},labelstyle={right}](b)(a)
\Edge[style={bend right,out=-90, in=-90},label={$e_4$},labelstyle={right}](b)(a)
\end{tikzpicture}
\end{center}

